Symbolic dynamics for nonuniformly hyperbolic systems

This survey describes the recent advances in the construction of Markov partitions for nonuniformly hyperbolic systems. One important feature of this development comes from a finer theory of nonuniformly hyperbolic systems, which we also describe. The Markov partition defines a symbolic extension that is finite-to-one and onto a non-uniformly hyperbolic locus, and this provides dynamical and statistical consequences such as estimates on the number of closed orbits and properties of equilibrium measures. The class of systems includes diffeomorphisms, flows, and maps with singularities.

==> affiliation.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'affiliation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{241.81365967bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58089645)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{affiliation.pdf}}%
    \put(0.19299423,0.42283228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{affiliation.pdf}}%
    \put(-0.00514908,0.20661458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{affiliation.pdf}}%
    \put(0.69717369,0.33008462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{affiliation.pdf}}%
    \put(0.86657832,0.16533829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z'$}}}%
  \end{picture}%
\endgroup%


==> angle.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'angle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{403.1159488bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79433026)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{angle.pdf}}%
    \put(0.55098919,0.71431432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\approx\tfrac{\pi}{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{angle.pdf}}%
    \put(0.57825429,0.20212929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha(x)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{angle.pdf}}%
    \put(0.50856091,0.41813143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Psi_{x_0}$}}}%
    \put(0.40554043,0.16920375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_0$}}}%
  \end{picture}%
\endgroup%


==> billiards.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'billiards.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1098.56851301bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23604891)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{billiards.pdf}}%
    \put(0.07701307,0.00360021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(1)}}}%
    \put(0.35562244,0.02134442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.34480275,0.00360021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(2)}}}%
    \put(0.65309866,0.01612553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.6246788,0.00360021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(3)}}}%
    \put(0.89212828,0.00360021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(4)}}}%
  \end{picture}%
\endgroup%


==> cat-map.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cat-map.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{651.96850656bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76626892)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cat-map.pdf}}%
    \put(0.26345663,0.46996779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.26793024,0.13866246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
  \end{picture}%
\endgroup%


==> chart.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'chart.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{876.57687378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6144973)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{chart.pdf}}%
    \put(0.47636272,0.49007015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C(x)$}}}%
    \put(-0.00142043,0.54036572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[-Q,Q]^2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{chart.pdf}}%
    \put(0.93572131,0.40514097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_xM$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{chart.pdf}}%
    \put(0.7033162,0.26163877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\exp{x}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{chart.pdf}}%
    \put(0.96294131,0.14659032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{chart.pdf}}%
    \put(0.39764774,0.20329874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Psi_x$}}}%
    \put(0.58253716,0.99610255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.4556573\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{chart.pdf}}%
    \put(0.80340161,0.08880738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.7781713,0.47470331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.25959754,0.59512418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\R^2$}}}%
  \end{picture}%
\endgroup%


==> diamond.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diamond.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{736.34918976bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42464091)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{diamond.pdf}}%
    \put(0.61771684,0.4091639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{m-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{diamond.pdf}}%
    \put(0.63808736,0.00480424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_{m-1}$}}}%
    \put(0.42259731,0.37494849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22991918\unitlength}\raggedright  \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{diamond.pdf}}%
    \put(0.30340776,0.3928675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_{n+1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{diamond.pdf}}%
    \put(0.30748163,0.01498987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_{n+1}$}}}%
    \put(0.48924285,0.20532037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0.80924764,0.22477542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{diamond.pdf}}%
    \put(0.90684339,0.34260977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{diamond.pdf}}%
    \put(0.07522713,0.32103356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{diamond.pdf}}%
    \put(0.10251951,0.17693625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny$f^n(x)$}}}}%
    \put(0.04208623,0.24040521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny$f^n(y)$}}}}%
    \put(0.03995225,0.17696951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny$f^n(z)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{diamond.pdf}}%
    \put(0.93064787,0.17654013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $f^m(x)$}}}}%
    \put(0.86002922,0.27871357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $f^m(y)$}}}}%
    \put(0.85789523,0.17657338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $f^m(z)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{diamond.pdf}}%
    \put(0.33101196,0.28693888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny$f^{n+1}(x)$}}}}%
    \put(0.2419627,0.24826767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny$f^{n+1}(z)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{diamond.pdf}}%
    \put(0.64472179,0.30730965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $f^{m-1}(x)$}}}}%
    \put(0.58622874,0.26863844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $f^{m-1}(z)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{diamond.pdf}}%
    \put(0.65632165,0.14834071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $f^{m-1}(y)$}}}}%
    \put(0.65622473,0.08694206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny $f^{m-1}(z)$}}}}%
    \put(0.70925164,0.19052091){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15686096\unitlength}\raggedright \end{minipage}}}%
    \put(0.69959312,0.18437455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16651948\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{diamond.pdf}}%
    \put(0.30594439,0.11982163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny$f^{n+1}(y)$}}}}%
    \put(0.30584747,0.08694206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny$f^{n+1}(z)$}}}}%
  \end{picture}%
\endgroup%


==> fundamental-domain.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fundamental-domain.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{439.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51164052)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fundamental-domain.pdf}}%
  \end{picture}%
\endgroup%


==> graph-transform-new.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graph-transform-new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{768.00895605bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73364143)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{graph-transform-new.pdf}}%
    \put(0.45045588,0.20295715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathfs F_x^u$}}}%
    \put(0.20833219,0.22310745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V^u$}}}%
    \put(0.7771003,0.22085264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathfs F_x^u[V^u]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{graph-transform-new.pdf}}%
    \put(0.45631518,0.59162468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathfs F_x^s$}}}%
    \put(0.67957566,0.58577193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V^s$}}}%
    \put(0.07327779,0.58936271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathfs F_x^s[V^s]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{graph-transform-new.pdf}}%
    \put(0.88705618,0.53524091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q^s(f(x))$}}}%
    \put(0.30805012,0.53359853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q^s(x)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{graph-transform-new.pdf}}%
    \put(0.27196212,0.14661794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q^u(x)$}}}%
    \put(0.84018172,0.14546383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q^u(f(x))$}}}%
  \end{picture}%
\endgroup%


==> graph-transform.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graph-transform.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{765.00895605bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73651842)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{graph-transform.pdf}}%
    \put(0.45222235,0.20375305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathfs F_x^u$}}}%
    \put(0.21110993,0.23378618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V^u$}}}%
    \put(0.7762262,0.227601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathfs F_x^u[V^u]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{graph-transform.pdf}}%
    \put(0.45810463,0.59394475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathfs F_x^s$}}}%
    \put(0.68224063,0.58806905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V^s$}}}%
    \put(0.07356515,0.59167391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathfs F_x^s[V^s]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{graph-transform.pdf}}%
  \end{picture}%
\endgroup%


==> graph.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{519.85895942bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47551359)%
    \put(0,0){\includegraphics[width=\unitlength]{graph.pdf}}%
  \end{picture}%
\endgroup%


==> horseshoe.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'horseshoe.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{526.5706071bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94990456)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{horseshoe.pdf}}%
    \put(0.15805679,0.55302869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.15805679,0.44763114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.15805679,0.34223358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{C}}}%
    \put(0.48886621,0.766095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.49171483,0.44821409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.48886621,0.15853143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{C}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{horseshoe.pdf}}%
    \put(0.73819295,0.44981454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{C}}}%
    \put(0.91659394,0.45178675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.82893311,0.74159768){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{B}}}}%
  \end{picture}%
\endgroup%


==> hyperbolic_surface_01.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hyperbolic_surface_01.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{505.97890203bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27537528)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hyperbolic_surface_01.pdf}}%
    \put(0.06457283,0.21523121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
  \end{picture}%
\endgroup%


==> improvement.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'improvement.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{517.40620769bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28427411)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{improvement.pdf}}%
    \put(0.15351624,0.13213691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_0$}}}%
    \put(0.25912448,0.16008644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.71870493,0.11488463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.83642328,0.13762099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f(y)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{improvement.pdf}}%
    \put(0.29394184,0.15060826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.17232087,0.20344713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widetilde V^s$}}}%
    \put(0.7410398,0.17037352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V^s$}}}%
  \end{picture}%
\endgroup%


==> local-finiteness.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'local-finiteness.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1118.32633039bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.17553016)%
    \put(0,0){\includegraphics[width=\unitlength]{local-finiteness.pdf}}%
    \put(0.47497331,0.09997375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\longrightarrow$}}}%
    \put(0.39089527,0.05407215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_i$}}}%
    \put(0.11943904,0.1182912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_j$}}}%
    \put(0.67725291,0.08137007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{ij}^{su}$}}}%
    \put(0.0503334,0.03939996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.01300499,0.12272009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.76418199,0.08142329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{ij}^{s\emptyset}$}}}%
    \put(0.67740354,0.02256363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{ij}^{\emptyset u}$}}}%
    \put(0.76057972,0.02351982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_{ij}^{\emptyset\emptyset}$}}}%
  \end{picture}%
\endgroup%


==> lorentz-gas.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lorentz-gas.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{172.50000072bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lorentz-gas.pdf}}%
    \put(0.46802272,0.42632198){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lorentz-gas.pdf}}%
    \put(0.17653965,0.12130873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{lorentz-gas.pdf}}%
  \end{picture}%
\endgroup%


==> markov-property-yes.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'markov-property-yes.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{935.16293549bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29821494)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{markov-property-yes.pdf}}%
    \put(0.09602376,0.2440413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05819379\unitlength}\raggedright $R$\end{minipage}}}%
    \put(0.49201148,0.17616369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05754717\unitlength}\raggedright $S$\end{minipage}}}%
    \put(0.43286936,0.25008549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f(R)$}}}%
    \put(0.29042107,0.18126735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.11772443,0.00337012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\smiley{} Allowed intersection \smiley{}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{markov-property-yes.pdf}}%
    \put(0.64692354,0.24154531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05819379\unitlength}\raggedright $R$\end{minipage}}}%
    \put(0.97073133,0.16948758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05754717\unitlength}\raggedright $S$\end{minipage}}}%
    \put(0.89339552,0.26786654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f(R)$}}}%
    \put(0.61342454,0.0026159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\frownie{} Forbidden interserction \frownie{}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{markov-property-yes.pdf}}%
    \put(0.76075216,0.17614614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{markov-property-yes.pdf}}%
    \put(0.18298583,0.1039758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f^{-1}(S)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{markov-property-yes.pdf}}%
    \put(0.73796934,0.05906384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f^{-1}(S)$}}}%
  \end{picture}%
\endgroup%


==> nonpositive_curvature.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nonpositive_curvature.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{539.70540561bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27539611)%
    \put(0,0){\includegraphics[width=\unitlength]{nonpositive_curvature.pdf}}%
  \end{picture}%
\endgroup%


==> return-map.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'return-map.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{544.24942017bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7542206)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{return-map.pdf}}%
    \put(0.42712978,0.55777577){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D(p_i)$}}}%
    \put(0.63240979,0.40279436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{return-map.pdf}}%
    \put(0.3326703,0.43981694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.60462244,0.73328078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f(x)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{return-map.pdf}}%
    \put(0.27617047,0.00573288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f^{-1}(y)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{return-map.pdf}}%
  \end{picture}%
\endgroup%


==> successive.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'successive.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576.24095086bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42266374)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{successive.pdf}}%
    \put(0.19072554,0.13092234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f^{-1}(x)$}}}%
    \put(0.23858356,0.00613909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_{j,k}$}}}%
    \put(0.78959139,0.00679963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_{i,k}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{successive.pdf}}%
    \put(0.54081289,0.27735473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{successive.pdf}}%
    \put(0.75718722,0.31887896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{successive.pdf}}%
    \put(0.23867466,0.3083032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{successive.pdf}}%
    \put(0.77946452,0.16014462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f(A)$}}}%
    \put(0.4923663,0.30841162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11876542\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> suspension.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'suspension.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{373.62889404bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64277726)%
    \put(0,0){\includegraphics[width=\unitlength]{suspension.pdf}}%
    \put(0.12729704,0.01156331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\underline v,0)$}}}%
    \put(0.41971164,0.01336384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\sigma(\underline v),0)$}}}%
    \put(0.09187057,0.55561312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\underline v,r(\underline v))$}}}%
    \put(0.62224617,0.60982344){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{graph$(r)$}}}%
    \put(-0.00324102,0.00884484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
  \end{picture}%
\endgroup%

